Truly Multi-modal YouTube-8M Video Classification with Video, Audio, and Text

The YouTube-8M video classification challenge requires teams to classify 0.7 million videos into one or more of 4,716 classes. In this Kaggle competition, we placed in the top 3% out of 650 participants using released video and audio features. Beyond that, we extend the original competition by including text information in the classification, making this a truly multi-modal approach with vision, audio and text. The newly introduced text data is termed as YouTube-8M-Text. We present a classification framework for the joint use of text, visual and audio features, and conduct an extensive set of experiments to quantify the benefit that this additional mode brings. The inclusion of text yields state-of-the-art results, e.g. 86.7% GAP on the YouTube-8M-Text validation dataset.

==> figures/class_count.tex <==
\begin{figure}[t]
\begin{tikzpicture}
\begin{axis}[
    scale only axis,
   	width  = .86\columnwidth, height = 4cm,
    xmode=log,
	xmajorgrids=true, ymajorgrids=true,
	xmin=1, xmax=4700, ymin=0, ymax=1000000,
    xlabel near ticks,
    xlabel shift=-4pt,
    xlabel={Class},
    ylabel={Number},
]

\addplot+[mark=none,solid] coordinates {
    (1, 865174) (1, 683166) (2, 522427) (3, 497487) (4, 373952) (5, 305143) (6, 299054) (7, 296577) (8, 219506) (9, 217037) (10, 203700)
    (10, 203700) (20, 97912) (30, 78917) (40, 59131) (50, 50092) (60, 44095) (70, 36695) (80, 33320) (90, 30697) (100, 28991) (110, 26305) (120, 22373) (130, 19882) (140, 18531) (150, 17381) (160, 16631) (170, 15713) (180, 14443) (190, 13802) (200, 13011) (210, 12365) (220, 11926) (230, 11461) (240, 10949) (250, 10625) (260, 9846) (270, 9442) (280, 8876) (290, 8490) (300, 7876) (310, 7449) (320, 7109) (330, 6887) (340, 6688) (350, 6477)
    (400, 5369) (500, 3852) (600, 3049) (700, 2515) (800, 2105) (900, 1806) (1000, 1558) (1100, 1342) (1200, 1182) (1300, 1047) (1400, 933) (1500, 832) (1600, 760) (1700, 692) (1800, 641) (1900, 587) (2000, 546) (2100, 505) (2200, 473) (2300, 448) (2400, 418) (2500, 393) (2600, 370) (2700, 349) (2800, 328) (2900, 313) (3000, 295) (3100, 280) (3200, 266) (3300, 253) (3400, 241) (3500, 230) (3600, 220) (3700, 210) (3800, 200) (3900, 189) (4000, 181) (4100, 173) (4200, 164) (4300, 156) (4400, 149) (4500, 140) (4600, 130) (4700, 108)
};

\end{axis}
\end{tikzpicture}
\caption{Distribution of number of examples by class.}
\label{fig:class_count}
\end{figure}


==> figures/class_vat.tex <==
\begin{figure}[t]
\begin{tikzpicture}
\begin{axis}[
    scale only axis,
   	width  = .86\columnwidth, height = 4cm,
	xmajorgrids=true, ymajorgrids=true,
	xmin=0, xmax=4800, ymin=0, ymax=1,
    xlabel near ticks,
    xlabel shift=-4pt,
    ylabel shift=-4pt,
    legend style={at={(0.01,0.02)},anchor=south west,legend columns=1,font=\small},
	xlabel={Performance Rank of Label on Visual+Audio},
    ylabel={GAP},
]

\addplot+[mark=x,solid] coordinates {
(100, 0.836771) (200, 0.771057) (300, 0.728648) (400, 0.658606) (500, 0.641126) (600, 0.615965) (700, 0.569026) (800, 0.595516) (900, 0.578685) (1000, 0.529819) (1100, 0.538449) (1200, 0.520662) (1300, 0.50862) (1400, 0.498613) (1500, 0.496371) (1600, 0.461236) (1700, 0.517214) (1800, 0.480565) (1900, 0.479355) (2000, 0.46583) (2100, 0.405992) (2200, 0.38696) (2300, 0.399252) (2400, 0.384111) (2500, 0.410089) (2600, 0.380556) (2700, 0.395119) (2800, 0.338148) (2900, 0.368379) (3000, 0.38729) (3100, 0.41527) (3200, 0.333598) (3300, 0.348736) (3400, 0.333604) (3500, 0.362011) (3600, 0.343751) (3700, 0.350889) (3800, 0.348384) (3900, 0.34624) (4000, 0.311476) (4100, 0.309592) (4200, 0.344169) (4300, 0.339835) (4400, 0.314704) (4500, 0.333012) (4600, 0.356825) (4700, 0.308458) };
\addlegendentry{Visual + Audio}

\addplot+[mark=+,solid] coordinates {
(100, 0.644951) (200, 0.634861) (300, 0.572174) (400, 0.607426) (500, 0.573883) (600, 0.57306) (700, 0.548393) (800, 0.558793) (900, 0.555147) (1000, 0.548974) (1100, 0.554162) (1200, 0.564167) (1300, 0.535927) (1400, 0.529661) (1500, 0.529815) (1600, 0.547789) (1700, 0.53441) (1800, 0.532272) (1900, 0.510301) (2000, 0.502744) (2100, 0.495963) (2200, 0.504753) (2300, 0.520339) (2400, 0.452583) (2500, 0.499981) (2600, 0.472594) (2700, 0.48038) (2800, 0.484081) (2900, 0.479772) (3000, 0.47098) (3100, 0.464111) (3200, 0.454824) (3300, 0.445785) (3400, 0.470005) (3500, 0.478453) (3600, 0.460049) (3700, 0.46387) (3800, 0.492421) (3900, 0.455529) (4000, 0.467756) (4100, 0.456553) (4200, 0.459724) (4300, 0.454848) (4400, 0.386442) (4500, 0.438392) (4600, 0.439387) (4700, 0.367487) };
\addlegendentry{Text}

\addplot+[mark=none,solid] coordinates {
(100, 0.895236) (200, 0.868605) (300, 0.845182) (400, 0.821691) (500, 0.801744) (600, 0.796658) (700, 0.772112) (800, 0.779655) (900, 0.773905) (1000, 0.747266) (1100, 0.757425) (1200, 0.747458) (1300, 0.726984) (1400, 0.719295) (1500, 0.721114) (1600, 0.70607) (1700, 0.735934) (1800, 0.702711) (1900, 0.703588) (2000, 0.708012) (2100, 0.672329) (2200, 0.651275) (2300, 0.68043) (2400, 0.620769) (2500, 0.629434) (2600, 0.627432) (2700, 0.614129) (2800, 0.60334) (2900, 0.622477) (3000, 0.625452) (3100, 0.628269) (3200, 0.590816) (3300, 0.580582) (3400, 0.608245) (3500, 0.608426) (3600, 0.587848) (3700, 0.593221) (3800, 0.609219) (3900, 0.592829) (4000, 0.573443) (4100, 0.565901) (4200, 0.582732) (4300, 0.579794) (4400, 0.530057) (4500, 0.555389) (4600, 0.542425) (4700, 0.511841) };
\addlegendentry{Visual + Audio + Text}


\end{axis}
\end{tikzpicture}


\caption{mAP of our classifier across modalities. The x-axis is the rank of labels, when sorted in descending order by the number of examples present in the training data.}
\label{fig:class_vat}

% We observe two effects here: the correlation in the two graphs suggests that there are some classes that our model scores better on regardless of modality. At the highest GAP, the visual+audio modality does far better than the text modality, suggesting that some videos are far easier to quantify than 

\end{figure}

